Well-Quasi-Ordering of Matrices under Schur Complement and Applications to Directed Graphs

In [Rank-Width and Well-Quasi-Ordering of Skew-Symmetric or Symmetric Matrices, arXiv:1007.3807v1] Oum proved that, for a fixed finite field $\mathbf{F}$, any infinite sequence $M_1,M_2,...$ of (skew) symmetric matrices over $\mathbf{F}$ of bounded $\mathbf{F}$-rank-width has a pair $i< j$, such that $M_i$ is isomorphic to a principal submatrix of a principal pivot transform of $M_j$. We generalise this result to $\sigma$-symmetric matrices introduced by Rao and myself in [The Rank-Width of Edge-Coloured Graphs, arXiv:0709.1433v4]. (Skew) symmetric matrices are special cases of $\sigma$-symmetric matrices. As a by-product, we obtain that for every infinite sequence $G_1,G_2,...$ of directed graphs of bounded rank-width there exist a pair $i<j$ such that $G_i$ is a pivot-minor of $G_j$. Another consequence is that non-singular principal submatrices of a $\sigma$-symmetric matrix form a delta-matroid. We extend in this way the notion of representability of delta-matroids by Bouchet.

==> digraph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{digraph.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14055,4834)(736,-6452)
\put(6901,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(12676,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_2$}}}}
\put(8626,-2911){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_3$}}}}
\put(10051,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_4$}}}}
\put(9826,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(14776,-4411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_5$}%
}}}}
\put(11551,-2386){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(4801,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_5$}}}}
\put(751,-2611){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_3$}}}}
\put(3526,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(2176,-4186){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_4$}}}}
\put(1951,-5761){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\end{picture}%

